Control Synthesis from Linear Temporal Logic Specifications using Model-Free Reinforcement Learning

We present a reinforcement learning (RL) framework to synthesize a control policy from a given linear temporal logic (LTL) specification in an unknown stochastic environment that can be modeled as a Markov Decision Process (MDP). Specifically, we learn a policy that maximizes the probability of satisfying the LTL formula without learning the transition probabilities. We introduce a novel rewarding and path-dependent discounting mechanism based on the LTL formula such that (i) an optimal policy maximizing the total discounted reward effectively maximizes the probabilities of satisfying LTL objectives, and (ii) a model-free RL algorithm using these rewards and discount factors is guaranteed to converge to such policy. Finally, we illustrate the applicability of our RL-based synthesis approach on two motion planning case studies.

==> graph1.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (9.9836bp,85.29bp) .. controls (8.0505bp,95.389bp) and (10.723bp,105.0bp)  .. (18.0bp,105.0bp) .. controls (22.662bp,105.0bp) and (25.434bp,101.06bp)  .. (26.016bp,85.29bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,112.5bp) node {\LARGE $1$};
  \draw [->] (34.285bp,77.143bp) .. controls (48.148bp,84.074bp) and (68.398bp,94.199bp)  .. (94.31bp,107.16bp);
  \draw (64.0bp,102.5bp) node {\LARGE $\epsilon$};
  \draw [->] (34.285bp,61.027bp) .. controls (48.058bp,54.284bp) and (68.137bp,44.454bp)  .. (93.967bp,31.808bp);
  \draw (64.0bp,58.5bp) node {\LARGE $\epsilon$};
  \draw [->] (104.95bp,137.17bp) .. controls (103.56bp,147.6bp) and (106.58bp,157.0bp)  .. (114.0bp,157.0bp) .. controls (118.87bp,157.0bp) and (121.84bp,152.95bp)  .. (123.05bp,137.17bp);
  \draw (114.0bp,164.5bp) node {\LARGE $a$};
  \draw [->] (134.05bp,107.75bp) .. controls (150.59bp,100.11bp) and (174.16bp,89.235bp)  .. (201.43bp,76.646bp);
  \draw (168.0bp,104.5bp) node {\LARGE $\neg a$};
  \draw [->] (104.95bp,42.17bp) .. controls (103.56bp,52.599bp) and (106.58bp,62.0bp)  .. (114.0bp,62.0bp) .. controls (118.87bp,62.0bp) and (121.84bp,57.951bp)  .. (123.05bp,42.17bp);
  \draw (114.0bp,69.5bp) node {\LARGE $b$};
  \draw [->] (134.05bp,31.062bp) .. controls (150.59bp,38.534bp) and (174.16bp,49.187bp)  .. (201.43bp,61.514bp);
  \draw (168.0bp,59.5bp) node {\LARGE $\neg b$};
  \draw [->] (209.37bp,84.916bp) .. controls (207.11bp,95.15bp) and (209.99bp,105.0bp)  .. (218.0bp,105.0bp) .. controls (223.26bp,105.0bp) and (226.3bp,100.76bp)  .. (226.63bp,84.916bp);
  \draw (218.0bp,112.5bp) node {\LARGE $1$};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,69.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,69.0bp) node {\LARGE $q_0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,117.0bp) ellipse (18.0bp and 18.0bp);
  \draw (114.0bp,117.0bp) ellipse (22.0bp and 22.0bp);
  \draw (114.0bp,117.0bp) node {\LARGE $q_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (114.0bp,22.0bp) ellipse (18.0bp and 18.0bp);
  \draw (114.0bp,22.0bp) ellipse (22.0bp and 22.0bp);
  \draw (114.0bp,22.0bp) node {\LARGE $q_2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (218.0bp,69.0bp) ellipse (18.0bp and 18.0bp);
  \draw (218.0bp,69.0bp) node {\LARGE $q_3$};
\end{scope}
\end{tikzpicture}






==> graph2.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (34.0bp,52.832bp) .. controls (40.074bp,55.718bp) and (47.176bp,58.552bp)  .. (54.0bp,60.0bp) .. controls (67.478bp,62.86bp) and (71.378bp,62.065bp)  .. (85.0bp,60.0bp) .. controls (87.645bp,59.599bp) and (90.381bp,59.003bp)  .. (102.89bp,55.309bp);
  \draw [->] (35.163bp,38.1bp) .. controls (51.42bp,32.512bp) and (75.861bp,24.11bp)  .. (102.97bp,14.793bp);
  \draw [->] (102.93bp,46.215bp) .. controls (97.618bp,44.17bp) and (91.093bp,42.021bp)  .. (85.0bp,41.0bp) .. controls (72.299bp,38.872bp) and (58.067bp,39.142bp)  .. (36.04bp,41.154bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (69.5bp,48.5bp) node {\LARGE $0.9$};
  \draw [->] (125.01bp,48.706bp) .. controls (138.89bp,45.814bp) and (163.24bp,40.742bp)  .. (192.29bp,34.689bp);
  \draw (158.5bp,51.5bp) node {\LARGE $0.1$};
  \draw [->] (125.17bp,11.853bp) .. controls (137.31bp,12.927bp) and (157.21bp,15.119bp)  .. (174.0bp,19.0bp) .. controls (177.05bp,19.704bp) and (180.2bp,20.56bp)  .. (192.98bp,24.591bp);
  \draw (158.5bp,26.5bp) node {\LARGE $1.0$};
  \draw [->] (228.31bp,31.607bp) .. controls (233.98bp,31.769bp) and (240.25bp,31.92bp)  .. (246.0bp,32.0bp) .. controls (259.78bp,32.191bp) and (263.22bp,32.237bp)  .. (277.0bp,32.0bp) .. controls (279.51bp,31.957bp) and (282.14bp,31.893bp)  .. (294.99bp,31.469bp);
  \draw [->] (294.85bp,22.049bp) .. controls (289.73bp,18.493bp) and (283.38bp,14.82bp)  .. (277.0bp,13.0bp) .. controls (263.75bp,9.2223bp) and (259.41bp,9.8345bp)  .. (246.0bp,13.0bp) .. controls (242.24bp,13.887bp) and (238.43bp,15.23bp)  .. (225.52bp,21.264bp);
  \draw (261.5bp,20.5bp) node {\LARGE $1.0$};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,44.0bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,44.0bp) node {\begin{tabular}{c} \LARGE$s_0$ \\ \Large\{{\LARGE$a$}\}  \end{tabular}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,62.0bp) -- (103.0bp,62.0bp) -- (103.0bp,40.0bp) -- (125.0bp,40.0bp) -- cycle;
  \draw (114.0bp,51.0bp) node {\LARGE $\alpha$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,22.0bp) -- (103.0bp,22.0bp) -- (103.0bp,0.0bp) -- (125.0bp,0.0bp) -- cycle;
  \draw (114.0bp,11.0bp) node {\LARGE $\beta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (210.0bp,31.0bp) ellipse (18.0bp and 18.0bp);
  \draw (210.0bp,31.0bp) node {\begin{tabular}{c} \LARGE$s_1$ \\ \Large\{{\LARGE$b$}\}   \end{tabular}};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (317.0bp,42.0bp) -- (295.0bp,42.0bp) -- (295.0bp,20.0bp) -- (317.0bp,20.0bp) -- cycle;
  \draw (306.0bp,31.0bp) node {\LARGE $\theta$};
\end{scope}
\end{tikzpicture}






==> graph3.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
  \pgfsetlinewidth{1bp}
\pgfsetcolor{black}
  \draw [->] (26.145bp,192.45bp) .. controls (32.329bp,203.29bp) and (41.841bp,216.91bp)  .. (54.0bp,224.93bp) .. controls (65.484bp,232.51bp) and (80.575bp,236.0bp)  .. (102.92bp,238.61bp);
  \draw [->] (36.057bp,179.5bp) .. controls (52.186bp,182.69bp) and (75.824bp,187.37bp)  .. (102.91bp,192.73bp);
  \draw [->] (35.608bp,171.34bp) .. controls (51.835bp,167.12bp) and (75.934bp,160.84bp)  .. (102.8bp,153.84bp);
  \draw [->] (32.58bp,165.15bp) .. controls (49.168bp,152.88bp) and (76.328bp,132.79bp)  .. (102.88bp,113.15bp);
  \draw [->] (106.12bp,227.72bp) .. controls (100.79bp,220.75bp) and (93.226bp,211.99bp)  .. (85.0bp,205.93bp) .. controls (72.94bp,197.04bp) and (57.826bp,189.98bp)  .. (35.32bp,181.36bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (69.5bp,213.43bp) node {\LARGE $0.9$};
  \draw [->] (125.08bp,238.93bp) .. controls (139.57bp,238.93bp) and (165.45bp,238.93bp)  .. (195.76bp,238.93bp);
  \draw (158.5bp,246.43bp) node {\LARGE $0.1$};
  \draw [->] (125.13bp,199.38bp) .. controls (137.23bp,204.26bp) and (157.09bp,212.4bp)  .. (174.0bp,219.93bp) .. controls (178.67bp,222.01bp) and (183.61bp,224.29bp)  .. (197.74bp,230.98bp);
  \draw (158.5bp,227.43bp) node {\LARGE $1.0$};
  \draw [->] (125.08bp,150.93bp) .. controls (138.71bp,150.93bp) and (162.41bp,150.93bp)  .. (191.95bp,150.93bp);
  \draw (158.5bp,158.43bp) node {\LARGE $1.0$};
  \draw [->] (125.08bp,102.93bp) .. controls (138.79bp,100.47bp) and (162.71bp,96.161bp)  .. (192.34bp,90.827bp);
  \draw (158.5bp,107.43bp) node {\LARGE $1.0$};
  \draw [->] (230.31bp,247.09bp) .. controls (237.4bp,250.2bp) and (245.92bp,253.37bp)  .. (254.0bp,254.93bp) .. controls (266.76bp,257.39bp) and (281.27bp,256.28bp)  .. (302.84bp,252.66bp);
  \draw [->] (231.42bp,233.18bp) .. controls (248.63bp,227.5bp) and (274.97bp,218.81bp)  .. (302.96bp,209.57bp);
  \draw [->] (227.85bp,250.66bp) .. controls (235.29bp,256.62bp) and (244.81bp,263.67bp)  .. (254.0bp,268.93bp) .. controls (266.58bp,276.12bp) and (281.63bp,282.38bp)  .. (303.0bp,290.28bp);
  \draw [->] (302.87bp,243.1bp) .. controls (297.64bp,240.28bp) and (291.21bp,237.35bp)  .. (285.0bp,235.93bp) .. controls (270.96bp,232.72bp) and (254.95bp,233.06bp)  .. (231.74bp,235.6bp);
  \draw (269.5bp,243.43bp) node {\LARGE $1.0$};
  \draw [->] (325.1bp,201.81bp) .. controls (337.18bp,197.29bp) and (357.04bp,189.78bp)  .. (374.0bp,182.93bp) .. controls (377.32bp,181.59bp) and (380.78bp,180.16bp)  .. (393.71bp,174.72bp);
  \draw (358.5bp,201.43bp) node {\LARGE $1.0$};
  \draw [->] (325.08bp,293.93bp) .. controls (338.71bp,293.93bp) and (362.41bp,293.93bp)  .. (391.95bp,293.93bp);
  \draw (358.5bp,301.43bp) node {\LARGE $1.0$};
  \draw [->] (233.9bp,160.61bp) .. controls (240.18bp,163.2bp) and (247.24bp,165.63bp)  .. (254.0bp,166.93bp) .. controls (266.71bp,169.38bp) and (281.22bp,169.21bp)  .. (302.82bp,167.48bp);
  \draw [->] (235.55bp,144.84bp) .. controls (241.51bp,143.2bp) and (248.0bp,141.45bp)  .. (254.0bp,139.93bp) .. controls (266.88bp,136.66bp) and (281.4bp,133.26bp)  .. (302.91bp,128.38bp);
  \draw [->] (302.85bp,156.98bp) .. controls (297.73bp,153.42bp) and (291.38bp,149.75bp)  .. (285.0bp,147.93bp) .. controls (272.49bp,144.36bp) and (258.23bp,144.24bp)  .. (235.86bp,146.49bp);
  \draw (269.5bp,155.43bp) node {\LARGE $0.9$};
  \draw [->] (325.08bp,165.93bp) .. controls (338.71bp,165.93bp) and (362.41bp,165.93bp)  .. (391.95bp,165.93bp);
  \draw (358.5bp,173.43bp) node {\LARGE $0.1$};
  \draw [->] (325.19bp,129.45bp) .. controls (337.34bp,133.36bp) and (357.26bp,140.05bp)  .. (374.0bp,146.93bp) .. controls (377.55bp,148.39bp) and (381.24bp,150.0bp)  .. (394.25bp,156.03bp);
  \draw (358.5bp,154.43bp) node {\LARGE $1.0$};
  \draw [->] (436.19bp,164.38bp) .. controls (453.02bp,163.2bp) and (476.02bp,161.59bp)  .. (502.98bp,159.7bp);
  \draw [->] (525.18bp,155.3bp) .. controls (538.04bp,150.71bp) and (559.28bp,141.81bp)  .. (574.0bp,128.93bp) .. controls (582.88bp,121.16bp) and (590.58bp,110.72bp)  .. (601.74bp,92.396bp);
  \draw (558.5bp,155.43bp) node {\LARGE $1.0$};
  \draw [->] (234.72bp,78.848bp) .. controls (251.87bp,72.16bp) and (276.12bp,62.704bp)  .. (302.91bp,52.256bp);
  \draw [->] (236.26bp,87.391bp) .. controls (263.69bp,87.961bp) and (309.98bp,88.922bp)  .. (347.35bp,89.697bp);
  \draw [->] (325.08bp,48.262bp) .. controls (339.57bp,48.696bp) and (365.45bp,49.473bp)  .. (395.76bp,50.382bp);
  \draw (358.5bp,57.429bp) node {\LARGE $0.9$};
  \draw [->] (325.04bp,41.486bp) .. controls (352.0bp,26.524bp) and (423.47bp,-8.5271bp)  .. (485.0bp,1.929bp) .. controls (527.75bp,9.1949bp) and (538.76bp,16.649bp)  .. (574.0bp,41.929bp) .. controls (579.5bp,45.875bp) and (585.02bp,50.611bp)  .. (597.41bp,62.429bp);
  \draw (469.5bp,9.429bp) node {\LARGE $0.1$};
  \draw [->] (369.5bp,92.261bp) .. controls (401.64bp,98.634bp) and (497.91bp,114.6bp)  .. (574.0bp,94.929bp) .. controls (577.97bp,93.904bp) and (581.98bp,92.368bp)  .. (594.88bp,85.923bp);
  \draw (469.5bp,112.43bp) node {\LARGE $1.0$};
  \draw [->] (436.07bp,294.6bp) .. controls (450.08bp,294.93bp) and (468.61bp,295.21bp)  .. (485.0bp,294.93bp) .. controls (487.51bp,294.89bp) and (490.14bp,294.82bp)  .. (502.99bp,294.4bp);
  \draw [->] (502.85bp,284.98bp) .. controls (497.73bp,281.42bp) and (491.38bp,277.75bp)  .. (485.0bp,275.93bp) .. controls (471.75bp,272.15bp) and (467.47bp,273.04bp)  .. (454.0bp,275.93bp) .. controls (450.28bp,276.73bp) and (446.49bp,277.9bp)  .. (433.37bp,283.23bp);
  \draw (469.5bp,283.43bp) node {\LARGE $1.0$};
  \draw [->] (432.15bp,49.023bp) .. controls (446.53bp,47.418bp) and (467.11bp,44.91bp)  .. (485.0bp,41.929bp) .. controls (487.57bp,41.5bp) and (490.27bp,41.006bp)  .. (502.75bp,38.47bp);
  \draw [->] (431.88bp,55.399bp) .. controls (448.99bp,59.675bp) and (474.79bp,66.128bp)  .. (502.79bp,73.127bp);
  \draw [->] (502.81bp,29.581bp) .. controls (497.57bp,26.966bp) and (491.15bp,24.245bp)  .. (485.0bp,22.929bp) .. controls (471.53bp,20.047bp) and (467.14bp,18.787bp)  .. (454.0bp,22.929bp) .. controls (447.53bp,24.969bp) and (441.19bp,28.472bp)  .. (427.3bp,38.501bp);
  \draw (469.5bp,30.429bp) node {\LARGE $0.9$};
  \draw [->] (525.25bp,39.313bp) .. controls (537.45bp,43.111bp) and (557.41bp,49.695bp)  .. (574.0bp,56.929bp) .. controls (577.68bp,58.535bp) and (581.51bp,60.366bp)  .. (594.12bp,66.895bp);
  \draw (558.5bp,64.429bp) node {\LARGE $0.1$};
  \draw [->] (525.01bp,75.929bp) .. controls (538.74bp,75.929bp) and (562.73bp,75.929bp)  .. (591.94bp,75.929bp);
  \draw (558.5bp,83.429bp) node {\LARGE $1.0$};
  \draw [->] (628.31bp,76.536bp) .. controls (633.98bp,76.698bp) and (640.25bp,76.849bp)  .. (646.0bp,76.929bp) .. controls (659.78bp,77.12bp) and (663.22bp,77.166bp)  .. (677.0bp,76.929bp) .. controls (679.51bp,76.886bp) and (682.14bp,76.822bp)  .. (694.99bp,76.398bp);
  \draw [->] (694.85bp,66.978bp) .. controls (689.73bp,63.422bp) and (683.38bp,59.749bp)  .. (677.0bp,57.929bp) .. controls (663.75bp,54.151bp) and (659.41bp,54.764bp)  .. (646.0bp,57.929bp) .. controls (642.24bp,58.816bp) and (638.43bp,60.159bp)  .. (625.52bp,66.193bp);
  \draw (661.5bp,65.429bp) node {\LARGE $1.0$};
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (18.0bp,175.93bp) ellipse (18.0bp and 18.0bp);
  \draw (18.0bp,175.93bp) node {\LARGE $q_0{,}s_0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,249.93bp) -- (103.0bp,249.93bp) -- (103.0bp,227.93bp) -- (125.0bp,227.93bp) -- cycle;
  \draw (114.0bp,238.93bp) node {\LARGE $\alpha$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,205.93bp) -- (103.0bp,205.93bp) -- (103.0bp,183.93bp) -- (125.0bp,183.93bp) -- cycle;
  \draw (114.0bp,194.93bp) node {\LARGE $\beta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,161.93bp) -- (103.0bp,161.93bp) -- (103.0bp,139.93bp) -- (125.0bp,139.93bp) -- cycle;
  \draw (114.0bp,150.93bp) node {\LARGE $\epsilon_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (125.0bp,115.93bp) -- (103.0bp,115.93bp) -- (103.0bp,93.93bp) -- (125.0bp,93.93bp) -- cycle;
  \draw (114.0bp,104.93bp) node {\LARGE $\epsilon_2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (214.0bp,238.93bp) ellipse (18.0bp and 18.0bp);
  \draw (214.0bp,238.93bp) node {\LARGE $q_0{,}s_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (214.0bp,150.93bp) ellipse (18.0bp and 18.0bp);
  \draw (214.0bp,150.93bp) ellipse (22.0bp and 22.0bp);
  \draw (214.0bp,150.93bp) node {\LARGE $q_1{,}s_0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (214.0bp,86.93bp) ellipse (18.0bp and 18.0bp);
  \draw (214.0bp,86.93bp) ellipse (22.0bp and 22.0bp);
  \draw (214.0bp,86.929bp) node {\LARGE $q_2{,}s_0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,260.93bp) -- (303.0bp,260.93bp) -- (303.0bp,238.93bp) -- (325.0bp,238.93bp) -- cycle;
  \draw (314.0bp,249.93bp) node {\LARGE $\theta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,216.93bp) -- (303.0bp,216.93bp) -- (303.0bp,194.93bp) -- (325.0bp,194.93bp) -- cycle;
  \draw (314.0bp,205.93bp) node {\LARGE $\epsilon_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,304.93bp) -- (303.0bp,304.93bp) -- (303.0bp,282.93bp) -- (325.0bp,282.93bp) -- cycle;
  \draw (314.0bp,293.93bp) node {\LARGE $\epsilon_2$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (414.0bp,165.93bp) ellipse (18.0bp and 18.0bp);
  \draw (414.0bp,165.93bp) ellipse (22.0bp and 22.0bp);
  \draw (414.0bp,165.93bp) node {\LARGE $q_1{,}s_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (414.0bp,293.93bp) ellipse (18.0bp and 18.0bp);
  \draw (414.0bp,293.93bp) ellipse (22.0bp and 22.0bp);
  \draw (414.0bp,293.93bp) node {\LARGE $q_2{,}s_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,176.93bp) -- (303.0bp,176.93bp) -- (303.0bp,154.93bp) -- (325.0bp,154.93bp) -- cycle;
  \draw (314.0bp,165.93bp) node {\LARGE $\alpha$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,136.93bp) -- (303.0bp,136.93bp) -- (303.0bp,114.93bp) -- (325.0bp,114.93bp) -- cycle;
  \draw (314.0bp,125.93bp) node {\LARGE $\beta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (525.0bp,169.93bp) -- (503.0bp,169.93bp) -- (503.0bp,147.93bp) -- (525.0bp,147.93bp) -- cycle;
  \draw (514.0bp,158.93bp) node {\LARGE $\theta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (610.0bp,75.93bp) ellipse (18.0bp and 18.0bp);
  \draw (610.0bp,75.929bp) node {\LARGE $q_3{,}s_1$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (325.0bp,58.93bp) -- (303.0bp,58.93bp) -- (303.0bp,36.93bp) -- (325.0bp,36.93bp) -- cycle;
  \draw (314.0bp,47.929bp) node {\LARGE $\alpha$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (369.5bp,100.93bp) -- (347.5bp,100.93bp) -- (347.5bp,78.93bp) -- (369.5bp,78.93bp) -- cycle;
  \draw (358.5bp,89.929bp) node {\LARGE $\beta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (414.0bp,50.93bp) ellipse (18.0bp and 18.0bp);
  \draw (414.0bp,50.929bp) node {\LARGE $q_3{,}s_0$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (525.0bp,304.93bp) -- (503.0bp,304.93bp) -- (503.0bp,282.93bp) -- (525.0bp,282.93bp) -- cycle;
  \draw (514.0bp,293.93bp) node {\LARGE $\theta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (525.0bp,46.93bp) -- (503.0bp,46.93bp) -- (503.0bp,24.93bp) -- (525.0bp,24.93bp) -- cycle;
  \draw (514.0bp,35.929bp) node {\LARGE $\alpha$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (525.0bp,86.93bp) -- (503.0bp,86.93bp) -- (503.0bp,64.93bp) -- (525.0bp,64.93bp) -- cycle;
  \draw (514.0bp,75.929bp) node {\LARGE $\beta$};
\end{scope}
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (717.0bp,86.93bp) -- (695.0bp,86.93bp) -- (695.0bp,64.93bp) -- (717.0bp,64.93bp) -- cycle;
  \draw (706.0bp,75.929bp) node {\LARGE $\theta$};
\end{scope}
\end{tikzpicture}




